Visual Congruent Ads for Image Search

The quality of user experience online is affected by the relevance and placement of advertisements. We propose a new system for selecting and displaying visual advertisements in image search result sets. Our method compares the visual similarity of candidate ads to the image search results and selects the most visually similar ad to be displayed. The method further selects an appropriate location in the displayed image grid to minimize the perceptual visual differences between the ad and its neighbors. We conduct an experiment with about 900 users and find that our proposed method provides significant improvement in the users' overall satisfaction with the image search experience, without diminishing the users' ability to see the ad or recall the advertised brand.

==> fig/overview.tex <==
\centering
\resizebox{.9\linewidth}{!}{%
\begin{tikzpicture}[scale=.08,
    block_center/.style ={rectangle, draw=black, thick, fill=white,
      text centered, inner sep=10pt},
    block_center2/.style ={rectangle, draw=black, thick, fill=white,
      text centered, minimum width=14em, inner sep=2pt},
	block_left/.style ={rectangle, draw=black, thick, fill=white,
      text ragged, minimum height=4em, inner sep=10pt},
      ]

	% --------------------------------------------------------------------
	% NODE text query
	\node [block_center] (referred) {Text Query};
	% --------------------------------------------------------------------


	% --------------------------------------------------------------------
	% NODE Relevant Ads Retrieval
	\node [block_center2, above right= -.2cm and 1cm of referred] (excluded1) {%
		\def\arraystretch{1.5}
        \begin{tabular}{c}
          Relevant Ads Retrieval \\ 
          \begin{tikzpicture}[scale=.5]
              \foreach \x in {0,...,5}
                  \foreach \y in {0,...,3} 
                      \filldraw[black!30!white, draw=black] (\x,\y) rectangle (\x+.6,\y + 0.6);
              \filldraw[cyan, draw=red] (2,2) rectangle (2.6,2.6);
              \draw[black,thick] (2,2) -- (2.6,2.6);
              \draw[black,thick] (2.6,2) -- (2,2.6);
          \end{tikzpicture} \\ 
		\end{tabular}
    };
	% --------------------------------------------------------------------
	
	% --------------------------------------------------------------------
	% NODE Image search results
    \node [block_center2, below right = -.2cm and 1cm of referred] (excluded2) {%
		\def\arraystretch{1.5}
		\begin{tabular}{c}
			Image search results \\
			\begin{tikzpicture}[scale=.5]
% 				\foreach \x in {0,...,6}
% 					\foreach \y in {0,...,3}
% 				\filldraw[white, draw=black] (\x,\y) rectangle (\x+.6,\y + .6);
                \filldraw[red!50!white, draw=black] ( 0 , 0 ) rectangle ( 0.6 , 0.6 );
                \filldraw[green!40!white, draw=black] ( 0 , 1 ) rectangle ( 0.6 , 1.6 );
                \filldraw[magenta!40!white, draw=black] ( 0 , 2 ) rectangle ( 0.6 , 2.6 );
                \filldraw[cyan!40!white, draw=black] ( 0 , 3 ) rectangle ( 0.6 , 3.6 );
                \filldraw[cyan!40!white, draw=black] ( 1 , 0 ) rectangle ( 1.6 , 0.6 );
                \filldraw[green!40!white, draw=black] ( 1 , 1 ) rectangle ( 1.6 , 1.6 );
                \filldraw[yellow!60!white, draw=black] ( 1 , 2 ) rectangle ( 1.6 , 2.6 );
                \filldraw[cyan!40!white, draw=black] ( 1 , 3 ) rectangle ( 1.6 , 3.6 );
                \filldraw[green!40!white, draw=black] ( 2 , 0 ) rectangle ( 2.6 , 0.6 );
                \filldraw[cyan!40!white, draw=black] ( 2 , 1 ) rectangle ( 2.6 , 1.6 );
                \filldraw[green!40!white, draw=black] ( 2 , 2 ) rectangle ( 2.6 , 2.6 );
                \filldraw[magenta!40!white, draw=black] ( 2 , 3 ) rectangle ( 2.6 , 3.6 );
                \filldraw[cyan!40!white, draw=black] ( 3 , 0 ) rectangle ( 3.6 , 0.6 );
                \filldraw[red!50!white, draw=black] ( 3 , 1 ) rectangle ( 3.6 , 1.6 );
                \filldraw[cyan!40!white, draw=black] ( 3 , 2 ) rectangle ( 3.6 , 2.6 );
                \filldraw[magenta!40!white, draw=black] ( 3 , 3 ) rectangle ( 3.6 , 3.6 );
                \filldraw[magenta!40!white, draw=black] ( 4 , 0 ) rectangle ( 4.6 , 0.6 );
                \filldraw[cyan!40!white, draw=black] ( 4 , 1 ) rectangle ( 4.6 , 1.6 );
                \filldraw[cyan!40!white, draw=black] ( 4 , 2 ) rectangle ( 4.6 , 2.6 );
                \filldraw[cyan!40!white, draw=black] ( 4 , 3 ) rectangle ( 4.6 , 3.6 );
                \filldraw[green!40!white, draw=black] ( 5 , 0 ) rectangle ( 5.6 , 0.6 );
                \filldraw[cyan!40!white, draw=black] ( 5 , 1 ) rectangle ( 5.6 , 1.6 );
                \filldraw[magenta!40!white, draw=black] ( 5 , 2 ) rectangle ( 5.6 , 2.6 );
                \filldraw[green!40!white, draw=black] ( 5 , 3 ) rectangle ( 5.6 , 3.6 );
                \filldraw[magenta!40!white, draw=black] ( 6 , 0 ) rectangle ( 6.6 , 0.6 );
                \filldraw[cyan!40!white, draw=black] ( 6 , 1 ) rectangle ( 6.6 , 1.6 );
                \filldraw[magenta!40!white, draw=black] ( 6 , 2 ) rectangle ( 6.6 , 2.6 );
                \filldraw[green!40!white, draw=black] ( 6 , 3 ) rectangle ( 6.6 , 3.6 );
			\end{tikzpicture}
        \end{tabular}
	};
	% --------------------------------------------------------------------
    
	% --------------------------------------------------------------------
	% NODE Select Most Visually Similar Ad
	\node [block_left, below right= -1.8cm and 1cm of excluded1] (excluded3) {%
		\begin{tabular}{c}
			Select Most Visually Similar Ad \\ \\ 
			\begin{tikzpicture}[scale=.5]
%				%These used to be placeholders....            	
% 				\foreach \x in {0,...,6}
% 					\foreach \y in {0,...,4}
% 						\draw[white] (\x,\y) rectangle (\x+1,\y + 1);

				% ----------------------------
				% Cyan/ad cluster
                \filldraw[cyan!40!white, draw=black] (2.3,3) rectangle (2.8,3.5);
                \filldraw[cyan!40!white, draw=black] (1.4,3) rectangle (1.9,3.5);
                \filldraw[cyan!40!white, draw=black] (1.3,4) rectangle (1.8,4.5);
                \filldraw[cyan!40!white, draw=black] (1.5,4.3) rectangle (2,4.8);
                \filldraw[cyan!40!white, draw=black] (1.9,4.5) rectangle (2.4,5);
                \filldraw[cyan!40!white, draw=black] (2.7,4.4) rectangle (3.2,4.9);
                \filldraw[cyan!40!white, draw=black] (2.5,3.8) rectangle (3,4.3);
                \filldraw[cyan!40!white, draw=black] (1.8,3.8) rectangle (2.3,4.3);
                \filldraw[cyan, draw=red] (2.1,4.2) rectangle (2.6,4.7);
				\draw[black,thick] (2.1,4.2) -- (2.6,4.7);
              	\draw[black,thick] (2.1,4.7) -- (2.6,4.2);
				% pink cluster
                \filldraw[magenta!40!white, draw=black] (4.1,4.1) rectangle (4.6,4.6);
                \filldraw[magenta!40!white, draw=black] (4.5,2.8) rectangle (5,3.3);
                \filldraw[magenta!40!white, draw=black] (4,3.4) rectangle (4.5,3.9);
                \filldraw[magenta!40!white, draw=black] (4.3,4.4) rectangle (4.8,4.9);
                \filldraw[magenta!40!white, draw=black] (5.1,3.9) rectangle (5.6,4.4);
                \filldraw[magenta!40!white, draw=black] (5.2,3.5) rectangle (5.7,4);

				% yellow cluster
				\filldraw[yellow!60!white, draw=black] (5.5,2.4) rectangle (6,2.9);

				% red cluster
                \filldraw[red!50!white, draw=black] (5.0,0.8) rectangle (5.5,1.3);
                \filldraw[red!50!white, draw=black] (4.7,1.2) rectangle (5.2,1.7);

				% green cluster
                \filldraw[green!40!white, draw=black] (1.6,1.2) rectangle (2.1,1.7);
                \filldraw[green!40!white, draw=black] (2.2,0.7) rectangle (2.7,1.2);
                \filldraw[green!40!white, draw=black] (1.9,1.4) rectangle (2.4,1.9);
                \filldraw[green!40!white, draw=black] (2.5,1.2) rectangle (3,1.7);
                \filldraw[green!40!white, draw=black] (1.5,0.2) rectangle (2,0.7);

\filldraw[black!20!white, draw=black] (9.5,0.2) rectangle (10,0.7);
\filldraw[black!20!white, draw=black] (8.8,2.5) rectangle (9.3,3);
\filldraw[black!20!white, draw=black] (9.8,3.3) rectangle (10.3,3.8);

\filldraw[black!20!white, draw=black] (9,0.7) rectangle (9.5,1.2);
\filldraw[black!20!white, draw=black] (7,3.7) rectangle (7.5,4.2);
\filldraw[black!20!white, draw=black] (7.4,4.7) rectangle (7.9,5.2);
\filldraw[black!20!white, draw=black] (6.3,2.2) rectangle (6.8,2.7);
\filldraw[black!20!white, draw=black] (7.3,1.9) rectangle (7.8,2.4);
\filldraw[black!20!white, draw=black] (5.8,0) rectangle (6.3,0.5);

\end{tikzpicture}       
              		\end{tabular}

      
      }; 
      \node [block_left, right=.5cm of excluded3] (random) {%
         	\begin{tabular}{c}
		Final Image Set with Ad\\ \\ 
        
      \begin{tikzpicture}[scale=.5]
\foreach \x in {0,...,6}
	\foreach \y in {0,...,4}
		\draw (\x,\y) rectangle (\x+1,\y + 1);
        
\foreach \x in {0,...,4}
	\foreach \y in {2,...,4}
		\filldraw[cyan!40!white, draw=black](\x,\y) rectangle (\x+1,\y + 1);
\filldraw[cyan, draw=red] (1,3) rectangle (2,4);
              \draw[black,thick] (1,3) -- (2,4);
              \draw[black,thick] (1,4) -- (2,3);
\foreach \x in {5,...,6}
	\foreach \y in {1,...,4}
		\filldraw[magenta!40!white, draw=black](\x,\y) rectangle (\x+1,\y + 1);
\filldraw[magenta!40!white, draw=black](4,2) rectangle (5,3);
\filldraw[magenta!40!white, draw=black](4,1) rectangle (5,2);
\foreach \x in {0,...,3}
	\foreach \y in {0,...,1}
		\filldraw[green!40!white, draw=black](\x,\y) rectangle (\x+1,\y + 1);
\filldraw[red!50!white, draw=black](4,0) rectangle (5,1);
\filldraw[red!50!white, draw=black](5,0) rectangle (6,1);
\filldraw[yellow!60!white, draw=black](6,0) rectangle (7,1);

\end{tikzpicture} 
\end{tabular}

      
      
      };

		\draw[->] (referred.east) -- ++(3,0) |- (excluded1.west);
      	\draw[->] (referred.east) -- ++(3,0) |- (excluded2.west);
      	\draw[->] (excluded1.east) -- ++(4,0) |- (excluded3.west);
      	\draw[->] (excluded2.east) -- ++(4,0) |- (excluded3.west);
      	\draw[->] (excluded3.east) -- ++(3,0) |- (random.west);

\end{tikzpicture}
}
